Entropy-Gated Dynamic Rectification for Object Hallucination in Large Vision-Language Models

Large Vision-Language Models (LVLMs) routinely name objects that are absent from the image. Latent steering can reduce this failure in one model forward pass, but a fixed gate treats early and late decoding steps by the same criterion. We observe that predictive entropy varies sharply within free-running generation, while states that commit to short answers occupy a narrow, confident band. We exploit this temporal mismatch by using uncertainty as a causally available, token-local control signal for an existing steering gate. We propose Entropy-Gated Dynamic Rectification (EGDR), which lowers the intervention threshold when entropy derived from the preceding step's already available logits is high and retains the calibrated operating point when it is low. On LLaVA-1.5-7B, the underlying static gate lowers CHAIR CS/CI from 53.00/15.30 to 32.00/14.30; replacing only its constant threshold with EGDR further lowers them to 29.00/13.60. At a matched 58% intervention rate, the corresponding static control obtains 30.50/14.00. The gain over the static gate holds on LLaVA-NeXT-7B and grows with the generation budget, while POPE scores and general multimodal capability remain effectively unchanged. EGDR requires no additional model forward pass and adds roughly 2% measured latency. Our code is available at https://github.com/alvi-uiu/EGDR.

==> fig/f_overview.tex <==
% Auto-generated by gen_overview.py (v2) -- EGDR overview (one column).
% Needs: \usepackage{tikz}\usetikzlibrary{shadows,positioning,calc,arrows.meta}; amssymb (loaded by wacv.sty)
\definecolor{ovRisk}{RGB}{86,128,186}\definecolor{ovEnt}{RGB}{150,84,160}\definecolor{ovInj}{RGB}{230,126,34}
\definecolor{ovGrayFill}{RGB}{243,244,247}\definecolor{ovGrayLine}{RGB}{190,197,210}\definecolor{ovPrompt}{RGB}{214,214,214}
\definecolor{ovGreenFill}{RGB}{237,247,237}\definecolor{ovGreenLine}{RGB}{150,200,150}
\definecolor{ovBoxLine}{RGB}{160,166,180}\definecolor{ovHal}{RGB}{204,0,0}\definecolor{ovHalBg}{RGB}{255,175,175}
\definecolor{ovGnd}{RGB}{20,110,40}\definecolor{ovGndBg}{RGB}{190,235,190}
\providecommand{\ovhal}[1]{{\setlength{\fboxsep}{0.3pt}\colorbox{ovHalBg}{\textcolor{ovHal}{\textbf{#1}}}}}
\providecommand{\ovgnd}[1]{{\setlength{\fboxsep}{0.3pt}\colorbox{ovGndBg}{\textcolor{ovGnd}{\textbf{#1}}}}}
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\fontsize{5.6}{6.7}\selectfont,panel/.style={rounded corners=4pt, line width=0.5pt, drop shadow={opacity=0.15, shadow xshift=0.5pt, shadow yshift=-0.7pt}},blk/.style={rounded corners=2pt, draw=ovBoxLine, fill=white, line width=0.45pt, inner sep=1.6pt, align=center},arr/.style={-{Stealth[length=3pt,width=2.6pt]}, line width=0.55pt, color=black!65},ttl/.style={font=\sffamily\bfseries\fontsize{6.3}{7.5}\selectfont, anchor=north west, inner sep=0pt}]
\begin{scope}\clip[rounded corners=3pt] (0,0) rectangle (1.62,-1.409);\node[inner sep=0pt, anchor=north west] at (0,0) {\includegraphics[width=1.62cm]{fig/ov_207108.jpg}};\end{scope}
\draw[rounded corners=3pt, draw=ovBoxLine, line width=0.45pt] (0,0) rectangle (1.62,-1.409);
\node[rounded corners=2pt, fill=ovPrompt, draw=ovPrompt, line width=0.45pt, inner sep=2.4pt, anchor=north west, text width=5.89cm, align=left] (pr) at (2.04,0) {\textbf{Prompt:} Please describe this image in detail.};
\node[blk, anchor=north west, text width=5.89cm, align=center, inner sep=2.4pt] (lv) at (2.04,-0.62) {\textbf{Frozen LVLM} + risk-gated steering at layer $\ell^*$\\[1.6pt]$R_t=-\cos(\mathbf{h}_t,\mathbf{v})>\textbf{gate}\ \Rightarrow\ \mathbf{h}_t\leftarrow\mathbf{h}_t+\alpha\mathbf{v}$\\[1.6pt]{\color{black!70}gate:\ \ (a) constant $\tau$\ \ \textbar\ \ (b) $\tau_{\mathrm{eff}}(t)$}};
\draw[arr] (pr.south) -- (lv.north);
\draw[arr] (1.6700000000000002,-0.824) -- (lv.west |- 0,-0.824);
\draw[panel, fill=ovGrayFill, draw=ovGrayLine] (0,-1.860) rectangle (8.05,-3.880);
\node[ttl] at (0.12,-1.960) {(a) Static gate:\ one constant threshold $\tau$ at every step};
\draw[line width=0.4pt, black!55] (0.46,-3.580) -- (3.605,-3.580);
\fill[ovRisk!60] (0.575,-3.580) rectangle (0.745,-3.105);
\fill[ovRisk!60] (0.880,-3.580) rectangle (1.050,-2.896);
\fill[ovRisk!60] (1.185,-3.580) rectangle (1.355,-3.248);
\fill[ovRisk!60] (1.490,-3.580) rectangle (1.660,-3.058);
\fill[ovRisk!60] (1.795,-3.580) rectangle (1.965,-3.124);
\fill[ovRisk!60] (2.100,-3.580) rectangle (2.270,-2.820);
\fill[ovRisk!60] (2.405,-3.580) rectangle (2.575,-3.181);
\fill[ovRisk!60] (2.710,-3.580) rectangle (2.880,-3.086);
\fill[ovRisk!60] (3.015,-3.580) rectangle (3.185,-3.295);
\fill[ovRisk!60] (3.320,-3.580) rectangle (3.490,-2.953);
\draw[black!60, line width=0.6pt, dash pattern=on 1.6pt off 1.1pt] (0.48000000000000004,-3.010) -- (3.605,-3.010);
\draw[black!45, line width=0.35pt, fill=white] (0.660,-3.020) circle (0.033);
\fill[ovInj] (0.965,-2.811) circle (0.052);
\draw[black!45, line width=0.35pt, fill=white] (1.270,-3.163) circle (0.033);
\draw[black!45, line width=0.35pt, fill=white] (1.575,-2.973) circle (0.033);
\draw[black!45, line width=0.35pt, fill=white] (1.880,-3.039) circle (0.033);
\fill[ovInj] (2.185,-2.735) circle (0.052);
\draw[black!45, line width=0.35pt, fill=white] (2.490,-3.096) circle (0.033);
\draw[black!45, line width=0.35pt, fill=white] (2.795,-3.001) circle (0.033);
\draw[black!45, line width=0.35pt, fill=white] (3.100,-3.210) circle (0.033);
\fill[ovInj] (3.405,-2.868) circle (0.052);
\node[anchor=north west, inner sep=0pt, text=black!60, font=\sffamily\fontsize{4.8}{5.6}\selectfont] at (0.46,-3.630) {$t{=}1$};
\node[anchor=north east, inner sep=0pt, text=black!60, font=\sffamily\fontsize{4.8}{5.6}\selectfont] at (3.605,-3.630) {step $t\rightarrow$};
\node[anchor=east, inner sep=0.5pt, text=ovRisk!80!black, font=\sffamily\fontsize{5}{6}\selectfont] at (0.43000000000000005,-3.152) {$R_t$};
\node[anchor=west, inner sep=0.5pt, text=black!65, font=\sffamily\fontsize{4.8}{5.6}\selectfont] at (3.625,-3.010) {$\tau$};
\node[blk, anchor=north west, text width=3.69cm, align=left, draw=ovGrayLine, fill=white, inner sep=2pt] (b0) at (4.12,-2.200) {\textbf{Static gate:} \ldots\ Several \ovgnd{pizzas} can be seen on the countertops, with some of them being sliced. Kitchen utensils, such as \ovgnd{knives}, \ovhal{forks}, and \ovhal{spoons}, are visible, as well as dining tableware, including \ovhal{forks}, \ovgnd{knives}, and \ovhal{spoons}.\hfill\raisebox{-0.6pt}[0pt][0pt]{\textcolor{ovHal}{\fontsize{8.2}{6.7}\selectfont$\boldsymbol{\times}$}}};
\draw[panel, fill=ovGreenFill, draw=ovGreenLine] (0,-4.080) rectangle (8.05,-7.230);
\node[ttl] at (0.12,-4.180) {(b) EGDR (ours):\ threshold lowered by preceding-step entropy};
\node[blk, draw=ovEnt!70, fill=ovEnt!6, anchor=north west, text width=1.66cm, minimum height=0.60cm, font=\sffamily\fontsize{5.4}{6.4}\selectfont] (c0) at (0.140,-4.480) {logits $\mathbf{q}_{t-1}$\\(already computed)};
\node[blk, draw=ovEnt!70, fill=ovEnt!6, anchor=north west, text width=1.66cm, minimum height=0.60cm, font=\sffamily\fontsize{5.4}{6.4}\selectfont] (c1) at (2.158,-4.480) {entropy $\hat H_{t-1}$\\(Eq.\,4)};
\draw[arr] (c0.east) -- (c1.west);
\node[blk, draw=ovEnt!70, fill=ovEnt!6, anchor=north west, text width=1.66cm, minimum height=0.60cm, font=\sffamily\fontsize{5.4}{6.4}\selectfont] (c2) at (4.175,-4.480) {rescale to band\\$[H_{\mathrm{lo}},H_{\mathrm{hi}}]$:\ $\hat e_t$};
\draw[arr] (c1.east) -- (c2.west);
\node[blk, draw=ovEnt, fill=ovEnt!14, line width=0.6pt, anchor=north west, text width=1.66cm, minimum height=0.60cm, font=\sffamily\fontsize{5.4}{6.4}\selectfont] (c3) at (6.192,-4.480) {$\tau_{\mathrm{eff}}(t)=$\\$\tau-w_\tau\,\hat e_t\,|\tau|$};
\draw[arr] (c2.east) -- (c3.west);
\node[anchor=north east, inner sep=0pt, text=ovEnt!85!black, font=\sffamily\itshape\fontsize{4.9}{5.8}\selectfont] at (7.910000000000001,-5.180) {no extra forward pass, no trained parameter};
\draw[line width=0.4pt, black!55] (0.46,-6.930) -- (3.605,-6.930);
\fill[ovRisk!60] (0.575,-6.930) rectangle (0.745,-6.455);
\fill[ovRisk!60] (0.880,-6.930) rectangle (1.050,-6.246);
\fill[ovRisk!60] (1.185,-6.930) rectangle (1.355,-6.598);
\fill[ovRisk!60] (1.490,-6.930) rectangle (1.660,-6.408);
\fill[ovRisk!60] (1.795,-6.930) rectangle (1.965,-6.474);
\fill[ovRisk!60] (2.100,-6.930) rectangle (2.270,-6.170);
\fill[ovRisk!60] (2.405,-6.930) rectangle (2.575,-6.531);
\fill[ovRisk!60] (2.710,-6.930) rectangle (2.880,-6.436);
\fill[ovRisk!60] (3.015,-6.930) rectangle (3.185,-6.645);
\fill[ovRisk!60] (3.320,-6.930) rectangle (3.490,-6.303);
\draw[black!60, line width=0.6pt, dash pattern=on 1.6pt off 1.1pt] (0.48000000000000004,-6.360) -- (3.605,-6.360);
\draw[ovEnt, line width=0.85pt, line join=round] (0.508,-6.360) -- (0.812,-6.360) -- (0.813,-6.408) -- (1.118,-6.408) -- (1.117,-6.574) -- (1.423,-6.574) -- (1.423,-6.598) -- (1.728,-6.598) -- (1.727,-6.384) -- (2.032,-6.384) -- (2.033,-6.586) -- (2.337,-6.586) -- (2.338,-6.431) -- (2.643,-6.431) -- (2.643,-6.598) -- (2.947,-6.598) -- (2.948,-6.360) -- (3.252,-6.360) -- (3.253,-6.503) -- (3.558,-6.503);
\draw[black!45, line width=0.35pt, fill=white] (0.660,-6.370) circle (0.033);
\fill[ovInj] (0.965,-6.161) circle (0.052);
\draw[black!45, line width=0.35pt, fill=white] (1.270,-6.513) circle (0.033);
\draw[ovInj, line width=0.75pt, fill=white] (1.575,-6.323) circle (0.052);
\draw[black!45, line width=0.35pt, fill=white] (1.880,-6.389) circle (0.033);
\fill[ovInj] (2.185,-6.085) circle (0.052);
\draw[black!45, line width=0.35pt, fill=white] (2.490,-6.446) circle (0.033);
\draw[ovInj, line width=0.75pt, fill=white] (2.795,-6.351) circle (0.052);
\draw[black!45, line width=0.35pt, fill=white] (3.100,-6.560) circle (0.033);
\fill[ovInj] (3.405,-6.218) circle (0.052);
\node[anchor=north west, inner sep=0pt, text=black!60, font=\sffamily\fontsize{4.8}{5.6}\selectfont] at (0.46,-6.980) {$t{=}1$: $\hat e{=}0\Rightarrow\tau_{\mathrm{eff}}{=}\tau$};
\node[anchor=north east, inner sep=0pt, text=black!60, font=\sffamily\fontsize{4.8}{5.6}\selectfont] at (3.605,-6.980) {step $t\rightarrow$};
\node[anchor=east, inner sep=0.5pt, text=ovRisk!80!black, font=\sffamily\fontsize{5}{6}\selectfont] at (0.43000000000000005,-6.503) {$R_t$};
\node[anchor=west, inner sep=0.5pt, text=black!65, font=\sffamily\fontsize{4.8}{5.6}\selectfont] at (3.625,-6.360) {$\tau$};
\node[anchor=west, inner sep=0.5pt, text=ovEnt, font=\sffamily\fontsize{4.8}{5.6}\selectfont] at (3.625,-6.533) {$\tau_{\mathrm{eff}}$};
\fill[ovEnt!70] (0.880,-5.780) rectangle (1.050,-5.720);
\fill[ovEnt!70] (1.185,-5.780) rectangle (1.355,-5.510);
\fill[ovEnt!70] (1.490,-5.780) rectangle (1.660,-5.480);
\fill[ovEnt!70] (1.795,-5.780) rectangle (1.965,-5.750);
\fill[ovEnt!70] (2.100,-5.780) rectangle (2.270,-5.495);
\fill[ovEnt!70] (2.405,-5.780) rectangle (2.575,-5.690);
\fill[ovEnt!70] (2.710,-5.780) rectangle (2.880,-5.480);
\fill[ovEnt!70] (3.320,-5.780) rectangle (3.490,-5.600);
\draw[line width=0.35pt, ovEnt!60] (0.46,-5.780) -- (3.605,-5.780);
\node[anchor=east, inner sep=0.5pt, text=ovEnt!85!black, font=\sffamily\fontsize{5}{6}\selectfont] at (0.43000000000000005,-5.650) {$\hat e_t$};
\node[blk, anchor=north west, text width=3.69cm, align=left, draw=ovGreenLine, fill=white, inner sep=2pt] (b1) at (4.12,-5.400) {\textbf{EGDR:} \ldots\ Several \ovgnd{pizza} slices can be seen on plates, with some of them already being sliced. The room is equipped with a dining \ovgnd{table}, where some of the \ovgnd{teenagers} are standing or seated.\hfill\raisebox{-0.6pt}[0pt][0pt]{\textcolor{ovGnd}{\fontsize{8.2}{6.7}\selectfont$\boldsymbol{\checkmark}$}}};
\begin{scope}[shift={(0.05,-7.430)}]\fill[ovRisk!60] (0,-0.05) rectangle (0.12,0.07);\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{4.7}{5.6}\selectfont] at (0.18,0.01) {risk $R_t$};\end{scope}
\begin{scope}[shift={(1.00,-7.430)}]\draw[black!60, line width=0.6pt, dash pattern=on 1.6pt off 1.1pt] (0,0.01) -- (0.26,0.01);\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{4.7}{5.6}\selectfont] at (0.33,0.01) {static $\tau$};\end{scope}
\begin{scope}[shift={(2.18,-7.430)}]\draw[ovEnt, line width=0.85pt] (0,0.01) -- (0.26,0.01);\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{4.7}{5.6}\selectfont] at (0.33,0.01) {$\tau_{\mathrm{eff}}(t)$};\end{scope}
\begin{scope}[shift={(3.40,-7.430)}]\fill[ovInj] (0.06,0.01) circle (0.052);\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{4.7}{5.6}\selectfont] at (0.18,0.01) {corrected by both};\end{scope}
\begin{scope}[shift={(5.10,-7.430)}]\draw[ovInj, line width=0.75pt, fill=white] (0.06,0.01) circle (0.052);\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{4.7}{5.6}\selectfont] at (0.18,0.01) {by EGDR only};\end{scope}
\begin{scope}[shift={(6.60,-7.430)}]\draw[black!45, line width=0.35pt, fill=white] (0.06,0.01) circle (0.033);\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{4.7}{5.6}\selectfont] at (0.18,0.01) {not corrected};\end{scope}
\end{tikzpicture}


==> fig/f_qual.tex <==
% Auto-generated by gen_qual.py -- do not edit by hand.
% Needs in preamble: \usepackage{tikz}\usetikzlibrary{shadows,positioning,calc}
\definecolor{qRedFill}{RGB}{253,236,236}\definecolor{qRedLine}{RGB}{232,170,170}
\definecolor{qGrayFill}{RGB}{241,243,247}\definecolor{qGrayLine}{RGB}{190,197,210}
\definecolor{qGreenFill}{RGB}{236,247,236}\definecolor{qGreenLine}{RGB}{160,205,160}
\definecolor{qPromptFill}{RGB}{214,214,214}\definecolor{qHal}{RGB}{204,0,0}\definecolor{qHalBg}{RGB}{255,170,170}
\providecommand{\halobj}[1]{{\setlength{\fboxsep}{0.4pt}\colorbox{qHalBg}{\textcolor{qHal}{\textbf{#1}}}}}
\begin{tikzpicture}[font=\sffamily\fontsize{6.9}{8.3}\selectfont,box/.style={rounded corners=3pt, draw, line width=0.5pt, inner sep=3.2pt, align=justify,text width=4.405in, drop shadow={opacity=0.18, shadow xshift=0.6pt, shadow yshift=-0.8pt}}]
\node[box, fill=qPromptFill, draw=qPromptFill, anchor=north west] (p480140) at (2.340in,0.000in) {\textbf{Prompt:} Please describe this image in detail.};
\node[box, fill=qRedFill, draw=qRedLine, below=2.6pt of p480140.south west, anchor=north west] (r4801400) {\textbf{Regular:} The image depicts a busy city street with a group of people walking across the street at a crosswalk. There are at least nine people visible in the scene, some of them carrying handbags. A man is walking with a \halobj{frisbee} in his hand, adding a playful element to the scene. The street is filled with various vehicles, including cars and a bus. There are at least six cars and one bus in the image, with some of them parked or stopped at the crosswalk. The presence of multiple traffic lights indicates that the area is well-regulated for pedestrian and vehicular safety.};
\node[box, fill=qGrayFill, draw=qGrayLine, below=2.6pt of r4801400.south west, anchor=north west] (r4801401) {\textbf{Static gate:} The image depicts a busy downtown area with many people crossing the street. Pedestrians are seen crossing at crosswalks, while drivers are patiently waiting for them. Several cars are parked or driving down the street, and some are stopped at red lights. Pedestrians are carrying handbags, and some are wearing \halobj{backpacks}. Traffic lights can be seen at different points, controlling the flow of vehicles. Buildings line the street, contributing to the downtown feel.};
\node[box, fill=qGreenFill, draw=qGreenLine, below=2.6pt of r4801401.south west, anchor=north west] (r4801402) {\textbf{EGDR (ours):} The image depicts a busy downtown area with many people crossing the intersection. Pedestrians are seen crossing the crosswalk, while drivers are patiently waiting for them. Several cars are parked or driving through the intersection, with some visible in the foreground, middle, and background. Pedestrians can be seen carrying handbags, with at least three visible. Traffic lights are installed at the intersection, controlling the flow of vehicles. One of them is red, signaling for drivers to stop.};
\path let \p1=(p480140.north), \p2=(r4801402.south) in node[rounded corners=4pt, fill=qGrayFill, draw=qGrayLine, line width=0.5pt, minimum width=2.180in, minimum height=\y1-\y2, anchor=north west, drop shadow={opacity=0.18, shadow xshift=0.6pt, shadow yshift=-0.8pt}] (f480140) at (0,\y1) {};
\begin{scope}\clip[rounded corners=3pt] ($(f480140.center)+(-1.050in,-0.913in)$) rectangle ++(2.100in,1.826in);\node[inner sep=0pt] at (f480140.center) {\includegraphics[width=2.100in]{fig/qual_480140.jpg}};\end{scope}
\node[anchor=south, inner sep=0pt, text=black!55, font=\sffamily\fontsize{5.6}{6.5}\selectfont] at ($(f480140.south)+(0,0.05in)$) {COCO val2014 \textperiodcentered\ ID 480140};
\end{tikzpicture}

